Lazy abstractions for timed automata

We consider the reachability problem for timed automata. A standard solution to this problem involves computing a search tree whose nodes are abstractions of zones. For efficiency reasons, they are parametrized by the maximal lower and upper bounds (LU-bounds) occurring in the guards of the automaton. We propose an algorithm that is updating LU-bounds during exploration of the search tree. In order to keep them as small as possible, the bounds are refined only when they enable a transition that is impossible in the unabstracted system. So our algorithm can be seen as a kind of lazy CEGAR algorithm for timed automata. We show that on several standard benchmarks, the algorithm is capable of keeping very small LU-bounds, and in consequence reduce the search space substantially.

==> fig/alu-example.tex <==
\begin{tikzpicture}

  % % Regions
  % \foreach \x in {0, 0.5,...,2.5} \draw[very thin, gray] (\x,0) --
  % (\x,4); \foreach \x in {0.5, 1, ..., 2} \draw[very thin, gray]
  % (\x,0) -- (2.5, 2.5 - \x);
  % % \draw[very thin, gray] (0,0) -- (2,2);
  % \foreach \y in {0, 0.5,...,2.5} { \draw[very thin, gray] (0,\y) --
  %   (4,\y); \draw[very thin, gray] (0,\y) -- (2.5 - \y, 2.5); }
    
  % bounds
  \begin{scope}[xshift = -1cm]
    \draw[thick] (2,0) -- (2,4); \draw (2, -0.3) node {\scriptsize
      $\mathbf{U_x}$} (2.5, -0.4); \draw[thick] (3.5,0) --
    (3.5,4); \draw (3.5, -0.3) node {\scriptsize
     $\mathbf{L_x}$} (4, -0.4);
  \end{scope}
  
  \begin{scope}[yshift=-0.5cm]
    \draw[thick] (0,1.5) -- (4,1.5); \draw (-0.4, 1.5) node
    {\scriptsize $\mathbf{L_y}$} (0,1.5); \draw[thick]
    (0,3) -- (4,3); \draw (-0.4, 3) node {\scriptsize
      $\mathbf{U_y}$} (0, 3);
  \end{scope}


  % Axes
  \draw[->, very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
  thick, >=stealth] (0,0) -- (4,0); \draw
  (-0.2,-0.2) node {\scriptsize $0$} (0, -0.4); \draw (4.2, -0.2) node
  {\scriptsize $x$} (4.2, -0.2); \draw (-0.2, 4.2) node {\scriptsize
    $y$} (0,4.2);

 
  
 
  
  % Zone
  \draw[thick, fill=gray, nearly transparent] (0.5,0)
    -- (4,3.5) -- (4,0) -- cycle;
  \draw (3.25, 1.75) node {\scriptsize $Z$ } (3.5, 1.75); 
  %\draw (2,3) node {\footnotesize $\alu(Z)$} (3,3); 

  % alu(Z)
 \fill[pattern = dots] (1,0.5) -- (1,4) -- (4,4) -- (4,3.5) -- cycle; 

 % (2.155, 4) -- (2.155, 0) -- (4,0)
 %  -- (4,4) -- cycle; \fill[red!50, nearly transparent] (1, 1.345) --
 %  (2.15,1.345) -- (2.15, 0) -- (1,0) -- cycle; \fill[red!50, nearly
 %  transparent] (0.5, 0) -- (1,0.5) -- (1,0) -- cycle; 
 % \draw[red!90!white] (3.25, 3.4) node {\scriptsize $\alu(Z)$} (3.5,
 % 3.4); 

  % \fill[red!50, nearly transparent] (0,0) -- (4,4) -- (5,4) --
  % (1,0);
  % \fill[red!50, nearly transparent] (2,4) -- (2,2) -- (4, 4)
  % -- cycle;
  % \fill[red!50, nearly transparent] (5,4) -- (4,3) -- (5,3)--
  % cycle;

 \begin{scope}[xshift = -3cm, yshift=-1cm]
    \node[left] at (9.5, 3.1) {\footnotesize $Z :$};
    \node[left] at (9.5, 2.5) {\footnotesize $\alu(Z):$};

    \draw[thick, fill=gray, nearly transparent] (9.5,2.9) rectangle
   (9.9, 3.3);
    \draw[thick, fill=gray, nearly transparent] (9.5,2.3) rectangle
  (9.9, 2.7);
   
   \node at (10.2, 2.5) {$\cup$};
   \draw[fill, pattern = dots] (10.5,2.3) rectangle
   (10.9, 2.7);
\end{scope}



\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/fig-dist-graph.tex <==
\begin{tikzpicture}
  % %%% Graph of (x-y>=1 && y<2)
  % % Nodes of the graph
  % \node (0) at (0,0) {$0$};
  % \node (x) at (2,0) {$x$};
  % \node (y) at (4,0) {$y$};
  % % Edges of the graph
  % \begin{scope}[->,thick,>=stealth]
  %   \tiny
  %   \draw (0) edge[bend left] node[above] {$(<,\infty)$} (x);
  %   \draw (0) edge[bend right=50] node[below] {$(<,2)$} (y);
  %   \draw (x) edge[bend left] node[below] {$(<,\infty)$} (0);
  %   \draw (x) edge[bend left] node[above] {$(\leq,-1)$} (y);
  %   \draw (y) edge[bend left] node[below] {$(<,\infty)$} (x);
  %   \draw (y) edge[bend right=50] node[above] {$(<,\infty)$} (0);
  % \end{scope}
  %%% Graph of (x-y>=1 && y<2 && x>4)
  \begin{scope}[xshift=0cm]
    % Nodes of the graph
    \node (0) at (0,0) {$0$};
    \node (x) at (2,0) {$x$};
    \node (y) at (4,0) {$y$};
    % Edges of the graph
    \begin{scope}[->,thick,>=stealth,bend angle=10]
      \tiny
      \draw (0) edge[bend left] node[above] {$(<,\infty)$} (x);
      \draw[rounded corners] (0.south) |- (2,-0.5) node[below]
      {$(<,2)$} -| (y.south);
      \draw (x) edge[bend left] node[below] {$(<,-4)$} (0);
      \draw (x) edge[bend left] node[above] {$(\le, -1)$} (y);
      \draw (y) edge[bend left] node[below] {$(<,\infty)$} (x);
      \draw[rounded corners] (y.north) |- (2,0.5) node[above]
      {$(<,\infty)$} -| (0.north);
    \end{scope}
  \end{scope}
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "m"
%%% End: 

